Multi-Target Cross-Lingual Summarization: a novel task and a language-neutral approach

Cross-lingual summarization aims to bridge language barriers by summarizing documents in different languages. However, ensuring semantic coherence across languages is an overlooked challenge and can be critical in several contexts. To fill this gap, we introduce multi-target cross-lingual summarization as the task of summarizing a document into multiple target languages while ensuring that the produced summaries are semantically similar. We propose a principled re-ranking approach to this problem and a multi-criteria evaluation protocol to assess semantic coherence across target languages, marking a first step that will hopefully stimulate further research on this problem.

==> figures/rerank_pivot_bn.tex <==
\begin{tikzpicture}[auto, node distance=2cm, every loop/.style={},thick,
    main node/.style={circle,draw,font=\sffamily\bfseries,minimum size=1cm},]

    \node[main node] (xo) {$\boldsymbol{x}_o$};
    \node[main node] (pi) [right=0.5cm of xo] {$\pi$};
    \node[main node] (ypi) [below of=xo] {$\boldsymbol{y}_\pi$};
    \node[main node] (t) [right=0.5cm of ypi] {$t$};
    \node[main node] (yt) [below of=ypi] {$\boldsymbol{y}_t$};

    \draw[->]
    (xo) edge (ypi)
    (xo) edge[bend right] (yt)
    (pi) edge (ypi)
    (t) edge (yt);

    \draw[-]
    (ypi) edge (yt);
\end{tikzpicture}

==> figures/rerank_pivot_free_bn.tex <==
\begin{tikzpicture}[auto, node distance=2cm, every loop/.style={},thick,
    main node/.style={circle,draw,font=\sffamily\bfseries,minimum size=1cm},
    borderless node/.style={circle,font=\sffamily\bfseries,minimum size=1cm},]

    \node[main node] (xo) {$\boldsymbol{x}_o$};
    \node[main node] (yt1) [below left = 1.5cm and 1.5cm of xo] {$\boldsymbol{y}_{t_1}$};
    \node[main node] (yt2) [below left = 1.5cm and 0.1cm of xo] {$\boldsymbol{y}_{t_2}$};
    \node[borderless node] (ydots) [below right = 1.5cm and 0.1cm of xo] {$\dots$};
    \node[main node] (ytN) [below right = 1.5cm and 1.5cm of xo] {$\boldsymbol{y}_{t_N}$};

    \node[main node] (t1) [below=0.8cm of yt1] {$t_1$};
    \node[main node] (t2) [below=0.8cm of yt2] {$t_2$};
    \node[borderless node] (tdots) [below=0.8cm of ydots] {$\dots$};
    \node[main node] (tN) [below=0.8cm of ytN] {$t_N$};

    \draw[->]
    (xo) edge (yt1)
    (xo) edge (yt2)
    (xo) edge (ydots)
    (xo) edge (ytN);

    \draw[->]
    (t1) edge (yt1)
    (t2) edge (yt2)
    (tN) edge (ytN);

    \draw[-]
    (yt1) edge (yt2)
    (yt2) edge (ydots)
    (ydots) edge (ytN)
    (yt1) edge[bend right] (ydots)
    (yt1) edge[bend right] (ytN)
    (yt2) edge[bend right] (ydots)
    (yt2) edge[bend right] (ytN)
    (ydots) edge[bend right] (ytN);
\end{tikzpicture}

==> figures/summarize_and_translate_bn.tex <==
\begin{tikzpicture}[auto, node distance=2cm, every loop/.style={},thick,
    main node/.style={circle,draw,font=\sffamily\bfseries,minimum size=1cm},]

    \node[main node] (xo) {$\boldsymbol{x}_o$};
    \node[main node] (pi) [right=0.5cm of xo] {$\pi$};
    \node[main node] (ypi) [below of=xo] {$\boldsymbol{y}_\pi$};
    \node[main node] (t) [right=0.5 of ypi] {$t$};
    \node[main node] (yt) [below of=ypi] {$\boldsymbol{y}_t$};

    \draw[->]
    (xo) edge (ypi)
    (pi) edge (ypi)
    (ypi) edge (yt)
    (t) edge (yt);
\end{tikzpicture}
